Learning an Approximate Model Predictive Controller with Guarantees

A supervised learning framework is proposed to approximate a model predictive controller (MPC) with reduced computational complexity and guarantees on stability and constraint satisfaction. The framework can be used for a wide class of nonlinear systems. Any standard supervised learning technique (e.g. neural networks) can be employed to approximate the MPC from samples. In order to obtain closed-loop guarantees for the learned MPC, a robust MPC design is combined with statistical learning bounds. The MPC design ensures robustness to inaccurate inputs within given bounds, and Hoeffding's Inequality is used to validate that the learned MPC satisfies these bounds with high confidence. The result is a closed-loop statistical guarantee on stability and constraint satisfaction for the learned MPC. The proposed learning-based MPC framework is illustrated on a nonlinear benchmark problem, for which we learn a neural network controller with guarantees.

==> diagramm.tex <==
	\begin{tikzpicture}
	
   	\node[draw, text width=3.5cm,align=center,fill = gray!20] (node1) {\footnotesize\textbf{Robust MPC} \\ $u = \pi_\text{\normalfont MPC}(x) +  d $ Guarantees if $\abs{ d } \leq \eta$};
   	\node[draw,below  = 0.2 cm  of node1, text width=3.5cm,align=center, minimum height=1.1cm] (node3) {\footnotesize \textbf{Machine Learning} \\
    Sample robust MPC 
    Learn:  $\pi_\text{\normalfont approx} \approx \pi_\text{\normalfont MPC}$ 
   		};
   	\node[draw,below  = 0.2 cm  of node3, text width=3.5cm,align=center, minimum height=1.1cm,fill = gray!20] (node4) {\footnotesize \textbf{ Validation } \\ Hoeffding's Inequallity: $\mathbb{P}\left[\abs{ \pi_\text{\normalfont approx} - \pi_\text{\normalfont MPC}} \leq \eta \right]\approx 1$};
   	\node[draw, text width=3cm, minimum height=1cm, align=center] (node5) at (5,-1.5) {\footnotesize \textbf{Approximate MPC} };
   	\node[draw,below  = 0.5 cm  of node5, text width=3cm,align=center,fill = gray!20] (node6) {\footnotesize  \textbf{ Statistical guarantees}\\[0.8ex]   Constraint satisfaction\\[-0.8ex] and stability};
   	%ST: I tweeked the spacing for the text a little bit; I thought it is nicer to have less space between the last two lines; feel free to remove again if you don't like it.
   	\draw [->,line width = 1pt] (node1) -- (node3);

   	\draw [->,line width = 1pt] (node3) -- (node4);
   	\draw [->,line width = 1pt] (node1) -- (node5);
   	\draw [->,line width = 1pt] (node4) -- (node5);
   	\draw [->,line width = 1pt] (node5) -- (node6);
   	\path [->,line width = 1pt] (node1) -- node [text width=2.5cm,midway,above = 0.75em,align = center] {\footnotesize Theorem \ref{theo_robust}} (node5);
   	\path [->] (node4) -- node [text width=2.5cm,midway,above = 0.75em,align = center] {\footnotesize Lemma \ref{theo_hoeff}} (node5);
   		\path [->] (node5) -- node [text width=2.5cm,midway,right = -1.3 em,align = center] {\footnotesize Theorem \ref{lem_algo}} (node6);
   	
   	\end{tikzpicture}
